Disaster Risk Financing through Taxation: A Framework for Regional Participation in Collective Risk-Sharing

We consider an economy composed of different risk profile regions wishing to be hedged against a disaster risk using multi-region catastrophe insurance. Such catastrophic events inherently have a systemic component; we consider situations where the insurer faces a non-zero probability of insolvency. To protect the regions against the risk of the insurer's default, we introduce a public-private partnership between the government and the insurer. When a disaster generates losses exceeding the total capital of the insurer, the central government intervenes by implementing a taxation system to share the residual claims. In this study, we propose a theoretical framework for regional participation in collective risk-sharing through tax revenues by accounting for their disaster risk profiles and their economic status.

==> intervention_case1.tex <==
\begin{tikzpicture}[scale=0.80]
\fill[BrickRed!20!white] (0,2) rectangle (0+2.5,3);
\fill[ForestGreen!20!white] (2.5,2) rectangle (2.5+2.5,3);
\fill[NavyBlue!20!white] (5,2) rectangle (5+2.5,3);
\fill[Goldenrod!20!white] (7.5,2) rectangle (7.5+2.5,3);
\fill[Plum!20!white] (10,2) rectangle (10+2.5,3);
\fill[Aquamarine!20!white] (12.5,2) rectangle (12.5+2.5,3);

\fill[BrickRed!50!white] (0,2) rectangle (0+2.5*.3,3);
\fill[ForestGreen!50!white] (2.5,2) rectangle (2.5+2.5*.1,3);
\fill[NavyBlue!50!white] (5,2) rectangle (5+2.5*.1,3);
\fill[Goldenrod!50!white] (7.5,2) rectangle (7.5+2.5*.2,3);
\fill[Plum!50!white] (10,2) rectangle (10+2.5*.1,3);
\fill[Aquamarine!50!white] (12.5,2) rectangle (12.5+2.5*.3,3);


\draw[black,  thick] (0,2) rectangle (0+2.5,3);
\draw[black,  thick] (2.5,2) rectangle (2.5+2.5,3);
\draw[black,  thick] (5,2) rectangle (5+2.5,3);
\draw[black,  thick] (7.5,2) rectangle (7.5+2.5,3);
\draw[black,  thick] (10,2) rectangle (10+2.5,3);
\draw[black,  thick] (12.5,2) rectangle (12.5+2.5,3);

%\draw[BrickRed, <->, thick] (0,3.2)   -- (2.5,3.2);
%\node (A) at (2.5/2,3.4) {\textcolor{BrickRed}{$w_1^\prime=w_1-\pi_1$}};
\draw[BrickRed, <->, thick] (0,1.8)   -- (2.5*.3,1.8);
\node (A) at (2.5*.3/2,1.5) {\textcolor{BrickRed}{$X_1=w_1\tau_1$}};
%\draw[ForestGreen, <->, thick] (2.5,3.2)   -- (2.5+2.5,3.2);
%\node (A) at (2.5+2.5/2,3.4) {\textcolor{ForestGreen}{$w_2^\prime=w_2-\pi_2$}};
\draw[ForestGreen, <->, thick] (2.5,1.8)   -- (2.5+2.5*.1,1.8);
\node (A) at (2.5+2.5*.1/2,1.5) {\textcolor{ForestGreen}{$X_2=w_2\tau_2$}};
%\draw[NavyBlue, <->, thick] (5,3.2)   -- (5+2.5,3.2);
%\node (A) at (5+2.5/2,3.4) {\textcolor{NavyBlue}{$w_3^\prime=w_3-\pi_3$}};
\draw[NavyBlue, <->, thick] (5,1.8)   -- (5+2.5*.1,1.8);
\node (A) at (5+2.5*.1/2,1.5) {\textcolor{NavyBlue}{$X_3=w_3\tau_3$}};
%\draw[Goldenrod, <->, thick] (7.5,3.2)   -- (7.5+2.5,3.2);
%\node (A) at (7.5+2.5/2,3.4) {\textcolor{Goldenrod}{$w_4^\prime=w_4-\pi_4$}};
\draw[Goldenrod, <->, thick] (7.5,1.8)   -- (7.5+2.5*.2,1.8);
\node (A) at (7.5+2.5*.2/2,1.5) {\textcolor{Goldenrod}{$X_4=w_4\tau_4$}};
%\draw[Plum, <->, thick] (10,3.2)   -- (10+2.5,3.2);
%\node (A) at (10+2.5/2,3.4) {\textcolor{Plum}{$w_5^\prime=w_5-\pi_5$}};
\draw[Plum, <->, thick] (10,1.8)   -- (10+2.5*.1,1.8);
\node (A) at (10+2.5*.1/2,1.5) {\textcolor{Plum}{$X_5=w_5\tau_5$}};
%\draw[Aquamarine, <->, thick] (12.5,3.2)   -- (12.5+2.5,3.2);
%\node (A) at (12.5+2.5/2,3.4) {\textcolor{Aquamarine}{$w_6^\prime=w_6-\pi_6$}};
\draw[Aquamarine, <->, thick] (12.5,1.8)   -- (12.5+2.5*.3,1.8);
\node (A) at (12.5+2.5*.3/2,1.5) {\textcolor{Aquamarine}{$X_6=w_6\tau_6$}};


\fill[BrickRed!50!white] (0,0) rectangle (0+2.5*.3,1);
\fill[ForestGreen!50!white] (2.5*.3,0) rectangle (2.5*.3+2.5*.1,1);
\fill[NavyBlue!50!white] (2.5*.3+2.5*.1,0) rectangle (2.5*.3+2.5*.1+2.5*.1,1);
\fill[Goldenrod!50!white] (2.5*.3+2.5*.1+2.5*.1,0) rectangle (2.5*.3+2.5*.1+2.5*.1+2.5*.2,1);
\fill[Plum!50!white] (2.5*.3+2.5*.1+2.5*.1+2.5*.2,0) rectangle (2.5*.3+2.5*.1+2.5*.1+2.5*.2+2.5*.1,1);
\fill[Aquamarine!50!white] (2.5*.3+2.5*.1+2.5*.1+2.5*.2+2.5*.1,0) rectangle (2.5*.3+2.5*.1+2.5*.1+2.5*.2+2.5*.1+2.5*.3,1);

\draw[black,  thick] (0,0) rectangle (15,1);
\draw[black,  thick] (0,0) rectangle (2.5*.3+2.5*.1+2.5*.1+2.5*.2+2.5*.1+2.5*.3,1);

\draw[black, <->, thick] (0,-.2)   -- (2.5*.3+2.5*.1+2.5*.1+2.5*.2+2.5*.1+2.5*.3,-.2);
\node (A) at (1.375,-.5) {\textcolor{black}{$S=X_1+\cdots+X_6$}};


\draw[black, - , thick] (4.2,0) -- (4.2,1);
\node (A) at (4.2,-.3) {\textcolor{black}{$k$}};

\draw[black, <->, thick] (2.5*.3+2.5*.1+2.5*.1+2.5*.2+2.5*.1+2.5*.3+0.1,-.2)   -- (4.1,-.2);
\node (A) at (3.5,-.95) {\textcolor{black}{Surplus}};


\draw[black, - , thick] (5,0) -- (5,1);
\node (A) at (5,-.3) {\textcolor{black}{$K$}};


\end{tikzpicture}




==> intervention_case1bis.tex <==
\begin{tikzpicture}[scale=0.80]
\fill[BrickRed!20!white] (0,2) rectangle (0+2.5,3);
\fill[ForestGreen!20!white] (2.5,2) rectangle (2.5+2.5,3);
\fill[NavyBlue!20!white] (5,2) rectangle (5+2.5,3);
\fill[Goldenrod!20!white] (7.5,2) rectangle (7.5+2.5,3);
\fill[Plum!20!white] (10,2) rectangle (10+2.5,3);
\fill[Aquamarine!20!white] (12.5,2) rectangle (12.5+2.5,3);

\fill[BrickRed!50!white] (0,2) rectangle (0+2.5*.5,3);
\fill[ForestGreen!50!white] (2.5,2) rectangle (2.5+2.5*.3,3);
\fill[NavyBlue!50!white] (5,2) rectangle (5+2.5*.1,3);
\fill[Goldenrod!50!white] (7.5,2) rectangle (7.5+2.5*.4,3);
\fill[Plum!50!white] (10,2) rectangle (10+2.5*.5,3);
\fill[Aquamarine!50!white] (12.5,2) rectangle (12.5+2.5*.1,3);

%\fill[BrickRed!50!white] (0,2) rectangle (0+2.5*.3,3);
%\fill[ForestGreen!50!white] (2.5,2) rectangle (2.5+2.5*.1,3);
%\fill[NavyBlue!50!white] (5,2) rectangle (5+2.5*.1,3);
%\fill[Goldenrod!50!white] (7.5,2) rectangle (7.5+2.5*.2,3);
%\fill[Plum!50!white] (10,2) rectangle (10+2.5*.1,3);
%\fill[Aquamarine!50!white] (12.5,2) rectangle (12.5+2.5*.3,3);


\draw[black,  thick] (0,2) rectangle (0+2.5,3);
\draw[black,  thick] (2.5,2) rectangle (2.5+2.5,3);
\draw[black,  thick] (5,2) rectangle (5+2.5,3);
\draw[black,  thick] (7.5,2) rectangle (7.5+2.5,3);
\draw[black,  thick] (10,2) rectangle (10+2.5,3);
\draw[black,  thick] (12.5,2) rectangle (12.5+2.5,3);

%\draw[BrickRed, <->, thick] (0,3.2)   -- (2.5,3.2);
%\node (A) at (2.5/2,3.4) {\textcolor{BrickRed}{$w_1^\prime=w_1-\pi_1$}};
\draw[BrickRed, <->, thick] (0,1.8)   -- (2.5*.5,1.8);
\node (A) at (2.5*.3/2,1.5) {\textcolor{BrickRed}{$X_1=w_1\tau_1$}};
%\draw[ForestGreen, <->, thick] (2.5,3.2)   -- (2.5+2.5,3.2);
%\node (A) at (2.5+2.5/2,3.4) {\textcolor{ForestGreen}{$w_2^\prime=w_2-\pi_2$}};
\draw[ForestGreen, <->, thick] (2.5,1.8)   -- (2.5+2.5*.3,1.8);
\node (A) at (2.5+2.5*.1/2,1.5) {\textcolor{ForestGreen}{$X_2=w_2\tau_2$}};
%\draw[NavyBlue, <->, thick] (5,3.2)   -- (5+2.5,3.2);
%\node (A) at (5+2.5/2,3.4) {\textcolor{NavyBlue}{$w_3^\prime=w_3-\pi_3$}};
\draw[NavyBlue, <->, thick] (5,1.8)   -- (5+2.5*.1,1.8);
\node (A) at (5+2.5*.1/2,1.5) {\textcolor{NavyBlue}{$X_3=w_3\tau_3$}};
%\draw[Goldenrod, <->, thick] (7.5,3.2)   -- (7.5+2.5,3.2);
%\node (A) at (7.5+2.5/2,3.4) {\textcolor{Goldenrod}{$w_4^\prime=w_4-\pi_4$}};
\draw[Goldenrod, <->, thick] (7.5,1.8)   -- (7.5+2.5*.4,1.8);
\node (A) at (7.5+2.5*.2/2,1.5) {\textcolor{Goldenrod}{$X_4=w_4\tau_4$}};
%\draw[Plum, <->, thick] (10,3.2)   -- (10+2.5,3.2);
%\node (A) at (10+2.5/2,3.4) {\textcolor{Plum}{$w_5^\prime=w_5-\pi_5$}};
\draw[Plum, <->, thick] (10,1.8)   -- (10+2.5*.5,1.8);
\node (A) at (10+2.5*.1/2,1.5) {\textcolor{Plum}{$X_5=w_5\tau_5$}};
%\draw[Aquamarine, <->, thick] (12.5,3.2)   -- (12.5+2.5,3.2);
%\node (A) at (12.5+2.5/2,3.4) {\textcolor{Aquamarine}{$w_6^\prime=w_6-\pi_6$}};
\draw[Aquamarine, <->, thick] (12.5,1.8)   -- (12.5+2.5*.1,1.8);
\node (A) at (12.5+2.5*.3/2,1.5) {\textcolor{Aquamarine}{$X_6=w_6\tau_6$}};


\fill[BrickRed!50!white] (0,0) rectangle (0+2.5*.5,1);
\fill[ForestGreen!50!white] (2.5*.5,0) rectangle (2.5*.5+2.5*.3,1);
\fill[NavyBlue!50!white] (2.5*.5+2.5*.3,0) rectangle (2.5*.5+2.5*.3+2.5*.1,1);
\fill[Goldenrod!50!white] (2.5*.5+2.5*.3+2.5*.1,0) rectangle (2.5*.5+2.5*.3+2.5*.1+2.5*.4,1);
\fill[Plum!50!white] (2.5*.5+2.5*.3+2.5*.1+2.5*.4,0) rectangle (2.5*.5+2.5*.3+2.5*.1+2.5*.4+2.5*.5,1);
\fill[Aquamarine!50!white] (2.5*.5+2.5*.3+2.5*.1+2.5*.4+2.5*.5,0) rectangle (2.5*.5+2.5*.3+2.5*.1+2.5*.4+2.5*.5+2.5*.1,1);

\draw[black,  thick] (0,0) rectangle (15,1);
\draw[black,  thick] (0,0) rectangle (2.5*.5+2.5*.3+2.5*.1+2.5*.4+2.5*.5+2.5*.1,1);

\draw[pattern=crosshatch dots] (2.5*.5+2.5*.3+2.5*.1+2.5*.4+2.5*.5+2.5*.1,0) rectangle (4.2,1);

\draw[black, <->, thick] (0,-.5)   -- (2.5*.5+2.5*.3+2.5*.1+2.5*.4+2.5*.5+2.5*.1,-.5);
\node (A) at (2.0,-.8) {\textcolor{black}{$S=X_1+\cdots+X_6$}};


\draw[black, - , thick] (4.2,0) -- (4.2,1);
\node (A) at (4.2,-.3) {\textcolor{black}{$k$}};

%\draw[black, <->, thick] (2.5*.3+2.5*.1+2.5*.1+2.5*.2+2.5*.1+2.5*.3+0.1,-.2)   -- (4.1,-.2);
%\node (A) at (3.5,-.95) {\textcolor{black}{Surplus}};


\draw[black, - , thick] (5,0) -- (5,1);
\node (A) at (5,-.3) {\textcolor{black}{$K$}};


\end{tikzpicture}




==> intervention_case2.tex <==
\begin{tikzpicture}[scale=0.80]
\fill[BrickRed!20!white] (0,2) rectangle (0+2.5,3);
\fill[ForestGreen!20!white] (2.5,2) rectangle (2.5+2.5,3);
\fill[NavyBlue!20!white] (5,2) rectangle (5+2.5,3);
\fill[Goldenrod!20!white] (7.5,2) rectangle (7.5+2.5,3);
\fill[Plum!20!white] (10,2) rectangle (10+2.5,3);
\fill[Aquamarine!20!white] (12.5,2) rectangle (12.5+2.5,3);

\fill[BrickRed!50!white] (0,2) rectangle (0+2.5*.5,3);
\fill[ForestGreen!50!white] (2.5,2) rectangle (2.5+2.5*.6,3);
\fill[NavyBlue!50!white] (5,2) rectangle (5+2.5*.1,3);
\fill[Goldenrod!50!white] (7.5,2) rectangle (7.5+2.5*.7,3);
\fill[Plum!50!white] (10,2) rectangle (10+2.5*.4,3);
\fill[Aquamarine!50!white] (12.5,2) rectangle (12.5+2.5*.3,3);


\draw[black,  thick] (0,2) rectangle (0+2.5,3);
\draw[black,  thick] (2.5,2) rectangle (2.5+2.5,3);
\draw[black,  thick] (5,2) rectangle (5+2.5,3);
\draw[black,  thick] (7.5,2) rectangle (7.5+2.5,3);
\draw[black,  thick] (10,2) rectangle (10+2.5,3);
\draw[black,  thick] (12.5,2) rectangle (12.5+2.5,3);



%\draw[BrickRed, <->, thick] (0,3.2)   -- (2.5,3.2);
%\node (A) at (2.5/2,3.4) {\textcolor{BrickRed}{$w_1^\prime=w_1-\pi_1$}};
\draw[BrickRed, <->, thick] (0,1.8)   -- (2.5*.5,1.8);
\node (A) at (2.5*.5/2,1.5) {\textcolor{BrickRed}{$X_1=w_1\tau_1$}};
%\draw[ForestGreen, <->, thick] (2.5,3.2)   -- (2.5+2.5,3.2);
%\node (A) at (2.5+2.5/2,3.4) {\textcolor{ForestGreen}{$w_2^\prime=w_2-\pi_2$}};
\draw[ForestGreen, <->, thick] (2.5,1.8)   -- (2.5+2.5*.6,1.8);
\node (A) at (2.5+2.5*.6/2,1.5) {\textcolor{ForestGreen}{$X_2=w_2\tau_2$}};
%\draw[NavyBlue, <->, thick] (5,3.2)   -- (5+2.5,3.2);
%\node (A) at (5+2.5/2,3.4) {\textcolor{NavyBlue}{$w_3^\prime=w_3-\pi_3$}};
\draw[NavyBlue, <->, thick] (5,1.8)   -- (5+2.5*.1,1.8);
\node (A) at (5.7+2.5*.1/2,1.5) {\textcolor{NavyBlue}{$X_3=w_3\tau_3$}};
%\draw[Goldenrod, <->, thick] (7.5,3.2)   -- (7.5+2.5,3.2);
%\node (A) at (7.5+2.5/2,3.4) {\textcolor{Goldenrod}{$w_4^\prime=w_4-\pi_4$}};
\draw[Goldenrod, <->, thick] (7.5,1.8)   -- (7.5+2.5*.7,1.8);
\node (A) at (7.5+2.5*.7/2,1.5) {\textcolor{Goldenrod}{$X_4=w_4\tau_4$}};
%\draw[Plum, <->, thick] (10,3.2)   -- (10+2.5,3.2);
%\node (A) at (10+2.5/2,3.4) {\textcolor{Plum}{$w_5^\prime=w_5-\pi_5$}};
\draw[Plum, <->, thick] (10,1.8)   -- (10+2.5*.4,1.8);
\node (A) at (10+2.5*.4/2,1.5) {\textcolor{Plum}{$X_5=w_5\tau_5$}};
%\draw[Aquamarine, <->, thick] (12.5,3.2)   -- (12.5+2.5,3.2);
%\node (A) at (12.5+2.5/2,3.4) {\textcolor{Aquamarine}{$w_6^\prime=w_6-\pi_6$}};
\draw[Aquamarine, <->, thick] (12.5,1.8)   -- (12.5+2.5*.3,1.8);
\node (A) at (12.5+2.5*.3/2,1.5) {\textcolor{Aquamarine}{$X_6=w_6\tau_6$}};


\fill[BrickRed!50!white] (0,0) rectangle (0+2.5*.5,1);
\fill[ForestGreen!50!white] (2.5*.5,0) rectangle (2.5*.5+2.5*.6,1);
\fill[NavyBlue!50!white] (2.5*.5+2.5*.6,0) rectangle (2.5*.5+2.5*.6+2.5*.1,1);
\fill[Goldenrod!50!white] (2.5*.5+2.5*.6+2.5*.1,0) rectangle (2.5*.5+2.5*.6+2.5*.1+2.5*.7,1);
\fill[Plum!50!white] (2.5*.5+2.5*.6+2.5*.1+2.5*.7,0) rectangle (2.5*.5+2.5*.6+2.5*.1+2.5*.7+2.5*.4,1);
\fill[Aquamarine!50!white] (2.5*.5+2.5*.6+2.5*.1+2.5*.7+2.5*.4,0) rectangle (2.5*.5+2.5*.6+2.5*.1+2.5*.7+2.5*.4+2.5*.3,1);

\draw[black,  thick] (0,0) rectangle (15,1);
\draw[black,  thick] (0,0) rectangle (2.5*.5+2.5*.6+2.5*.1+2.5*.7+2.5*.4+2.5*.3,1);

\draw[pattern=north west lines] (5,0) rectangle (2.5*.5+2.5*.6+2.5*.1+2.5*.7+2.5*.4+2.5*.3,1);

\draw[black, <->, thick] (0,-.5)   -- (2.5*.5+2.5*.6+2.5*.1+2.5*.7+2.5*.4+2.5*.3,-.5);
\node (A) at (3.25,-.8) {\textcolor{black}{$S=X_1+\cdots+X_6$}};
\draw[black, - , thick] (5,0) -- (5,1);

\draw[black, - , thick] (4.2,0) -- (4.2,1);
\node (A) at (4.2,-.3) {\textcolor{black}{$k$}};

%\draw[black, <->, thick] (2.5*.3+2.5*.1+2.5*.1+2.5*.2+2.5*.1+2.5*.3+0.1,-.2)   -- (4.1,-.2);
%\node (A) at (3.5,-.95) {\textcolor{black}{Surplus}};


\draw[black, - , thick] (5,0) -- (5,1);
\node (A) at (5,-.3) {\textcolor{black}{$K$}};
\end{tikzpicture}


==> intervention_case3.tex <==
 \begin{tikzpicture}[scale=0.80]
\fill[BrickRed!20!white] (0,2) rectangle (0+2.5,3);
\fill[ForestGreen!20!white] (2.5,2) rectangle (2.5+2.5,3);
\fill[NavyBlue!20!white] (5,2) rectangle (5+2.5,3);
\fill[Goldenrod!20!white] (7.5,2) rectangle (7.5+2.5,3);
\fill[Plum!20!white] (10,2) rectangle (10+2.5,3);
\fill[Aquamarine!20!white] (12.5,2) rectangle (12.5+2.5,3);

\fill[BrickRed!50!white] (0,2) rectangle (0+2.5*.5-.29,3);
\fill[ForestGreen!50!white] (2.5,2) rectangle (2.5+2.5*.6-.35,3);
\fill[NavyBlue!50!white] (5,2) rectangle (5+2.5*.1-.06,3);
\fill[Goldenrod!50!white] (7.5,2) rectangle (7.5+2.5*.7-.40,3);
\fill[Plum!50!white] (10,2) rectangle (10+2.5*.4-.23,3);
\fill[Aquamarine!50!white] (12.5,2) rectangle (12.5+2.5*.3-.17,3);

\fill[BrickRed!80!white] (0+2.5*.5,2) rectangle (0+2.5*.5-.29,3);
\fill[ForestGreen!80!white] (2.5+2.5*.6,2) rectangle (2.5+2.5*.6-.35,3);
\fill[NavyBlue!80!white] (5+2.5*.1,2) rectangle (5+2.5*.1-.06,3);
\fill[Goldenrod!80!white] (7.5+2.5*.7,2) rectangle (7.5+2.5*.7-.40,3);
\fill[Plum!80!white] (10+2.5*.4,2) rectangle (10+2.5*.4-.23,3);
\fill[Aquamarine!80!white] (12.5+2.5*.3,2) rectangle (12.5+2.5*.3-.17,3);

\draw[black,  thick] (0,2) rectangle (0+2.5,3);
\draw[black,  thick] (2.5,2) rectangle (2.5+2.5,3);
\draw[black,  thick] (5,2) rectangle (5+2.5,3);
\draw[black,  thick] (7.5,2) rectangle (7.5+2.5,3);
\draw[black,  thick] (10,2) rectangle (10+2.5,3);
\draw[black,  thick] (12.5,2) rectangle (12.5+2.5,3);

%\draw[BrickRed, <->, thick] (0,3.2)   -- (2.5,3.2);
%\node (A) at (2.5/2,3.4) {\textcolor{BrickRed}{$w_1^\prime=w_1-\pi_1$}};
\draw[BrickRed, <->, thick] (0,1.8)   -- (2.5*.5,1.8);
\node (A) at (2.5*.5/2,1.5) {\textcolor{BrickRed}{$X_1=Y_1 +$}\textcolor{BrickRed!80!white}{$\varepsilon_1$}};
%\draw[ForestGreen, <->, thick] (2.5,3.2)   -- (2.5+2.5,3.2);
%\node (A) at (2.5+2.5/2,3.4) {\textcolor{ForestGreen}{$w_2^\prime=w_2-\pi_2$}};
\draw[ForestGreen, <->, thick] (2.5,1.8)   -- (2.5+2.5*.6,1.8);
\node (A) at (2.5+2.5*.4,1.5) {\textcolor{ForestGreen}{$X_2=Y_2+ \varepsilon_2$}};


\fill[BrickRed!50!white] (0,0) rectangle (0+2.5*.5-.29,1);
\fill[ForestGreen!50!white] (2.5*.5-.29,0) rectangle (2.5*.5+2.5*.6-.64,1);
\fill[NavyBlue!50!white] (2.5*.5+2.5*.6-.64,0) rectangle (2.5*.5+2.5*.6+2.5*.1-.70,1);
\fill[Goldenrod!50!white] (2.5*.5+2.5*.6+2.5*.1-.70,0) rectangle (2.5*.5+2.5*.6+2.5*.1+2.5*.7-1.1,1);
\fill[Plum!50!white] (2.5*.5+2.5*.6+2.5*.1+2.5*.7-1.1,0) rectangle (2.5*.5+2.5*.6+2.5*.1+2.5*.7+2.5*.4-1.33,1);
\fill[Aquamarine!50!white] (2.5*.5+2.5*.6+2.5*.1+2.5*.7+2.5*.4-1.33,0) rectangle (2.5*.5+2.5*.6+2.5*.1+2.5*.7+2.5*.4+2.5*.3-1.5,1);


\fill[BrickRed!80!white] (5,0) rectangle (5+.29,1);
\fill[ForestGreen!80!white] (5+.29,0) rectangle (5+.64,1);
\fill[NavyBlue!80!white] (5+.64,0) rectangle (5+.7,1);
\fill[Goldenrod!80!white] (5+.7,0) rectangle (5+1.1,1);
\fill[Plum!80!white] (5+1.1,0) rectangle (5+1.33,1);
\fill[Aquamarine!80!white] (5+1.33,0) rectangle (5+1.5,1);


\draw[black,  thick] (0,0) rectangle (15,1);
\draw[black,  thick] (0,0) rectangle (2.5*.5+2.5*.6+2.5*.1+2.5*.7+2.5*.4+2.5*.3,1);

\draw[pattern=north west lines] (5,0) rectangle (2.5*.5+2.5*.6+2.5*.1+2.5*.7+2.5*.4+2.5*.3,1);


\draw[black, <->, thick] (0,-.2)   -- (5,-.2);
\node (A) at (2.5,-.5) {\textcolor{black}{$K=Y_1 + \dots Y_6$}};
\draw[black, <->, thick] (5.1,-.2)   -- (6.5,-.2);
\node (A) at (5.8,-.5) {\textcolor{black}{Taxation}};
\draw[black, - , thick] (5,0) -- (5,1);
\end{tikzpicture}

